How Should Vision-Language-Action Models Use Proprioceptive State?

Recent Vision-Language-Action (VLA) models almost universally take robot proprioceptive state as input, yet wire it in incompatible ways -- serialized into text prompts, projected into the vision-language prefix, or fed directly to the action expert -- and almost always as a single current frame. Three questions remain open: (1) whether, and on which tasks, current state actually improves closed-loop control; (2) how much state history helps, and whether its benefit reflects genuine temporal variation rather than added conditioning capacity; and (3) where state should enter the model -- the vision-language backbone or the action-generation module. We answer these questions through controlled experiments on a flow-matching VLA, fixing the backbone, training data, action representation, and evaluation protocol throughout. We implement five representative interfaces -- discrete state prompt, VLM prefix, action prefix, state expert, and feature modulation -- under matched implementation details, and evaluate them on 45 atomic tasks spanning three task families plus 20 composite tasks; we then sweep the state-history length from 1 to 96 frames to examine how historical state information affects model performance. The experiments yield systematic answers to all three questions, distilled into testable design principles for state-aware VLAs.

==> figures/fig_state_compute_cost_tikz_v2.tex <==
% Native TikZ rebuild of the marginal-compute chart (was a PNG bitmap).
% Symlog x-axis: linear in [0,1], one decade per fixed width above 1,
% matching the original matplotlib layout (ticks 0, 1, 10, 100, 1000).
% Shared conference palette used across figures:
% SP = deep navy, VP = academic blue, AP = coral, SE = teal, FM = muted violet.
\begingroup
\definecolor{ccSP}{HTML}{243B53}
\definecolor{ccVP}{HTML}{4C78A8}
\definecolor{ccAP}{HTML}{E76F51}
\definecolor{ccSE}{HTML}{2A9D8F}
\definecolor{ccFM}{HTML}{8E7DBE}
\definecolor{ccGrid}{HTML}{E5E7EB}
\definecolor{ccAxis}{HTML}{243B53}
\definecolor{ccMuted}{HTML}{6B7785}
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
  x=1cm,y=1cm,
  bottomlabel/.style={
    anchor=north,
    align=center,
    text=ccAxis,
    font=\tiny,
    inner sep=0pt,
    text width=3.20cm,
    execute at begin node={\setlength{\baselineskip}{7.2pt}}
  }
]
% ---- geometry ----------------------------------------------------------
\def\rowdy{0.60}      % row pitch
\def\barh{0.16}       % half bar height
\def\ulen{0.30}       % width of the linear [0,1] segment
% panel A: x in [0, 3.00], decades d = 0.90 (max 1114)
% panel B: shifted by \xB, decades d = 1.05 (max 282)
\def\xB{4.45}
% ---- white/transparent background: no panel fill or container ---------
% ---- helper: rows ------------------------------------------------------
% y of row i (0..5): {NS, SP1, VP1, AP1, SE1, FM1}
% left labels
\foreach \i/\idlab/\namelab in {0/NS/No state, 1/SP1/State Prompt, 2/VP1/VLM Prefix, 3/AP1/Action Prefix, 4/SE1/State Expert, 5/FM1/Feature Mod.}{
  \node[anchor=east, align=right, font=\tiny, text=ccAxis] at (-0.12, -\i*\rowdy)
    {\textbf{\idlab}\\ \namelab};
}
% ---- gridlines, axes, ticks -------------------------------------------
% panel A decades at x = 0.30 + d*k, d=0.90
\foreach \k in {0,1,2,3}{
  \draw[ccGrid!95, line width=0.40pt]
    ({0.30+0.90*\k}, 0.30) -- ({0.30+0.90*\k}, {-5*\rowdy-0.30});
}
\draw[ccAxis, line width=0.6pt] (0, {-5*\rowdy-0.30}) -- (3.05, {-5*\rowdy-0.30});
\draw[ccAxis, line width=0.6pt] (0, 0.30) -- (0, {-5*\rowdy-0.30});
\foreach \k/\lab in {0/0, 1/1, 2/10, 3/100, 4/1000}{
  \pgfmathsetmacro\tx{\k==0 ? 0 : 0.30+0.90*(\k-1)}
  \draw[ccAxis, line width=0.6pt] (\tx, {-5*\rowdy-0.30}) -- (\tx, {-5*\rowdy-0.38});
  \node[font=\tiny, anchor=north, text=ccAxis] at (\tx, {-5*\rowdy-0.40}) {\lab};
}
% Fixed-width centered label block with enlarged tick-to-title spacing and relaxed leading.
\node[bottomlabel] at (1.525, {-5*\rowdy-0.90})
  {Estimated training GFLOPs / sample\\[3.0pt](log scale)};
\node[font=\scriptsize\bfseries, anchor=south, text=ccAxis] at (1.525, 0.42)
  {(a) Training cost};
% panel B decades at x = \xB + 0.30 + d*k, d=1.05
\foreach \k in {0,1,2}{
  \draw[ccGrid!95, line width=0.40pt]
    ({\xB+0.30+1.05*\k}, 0.30) -- ({\xB+0.30+1.05*\k}, {-5*\rowdy-0.30});
}
\draw[ccAxis, line width=0.6pt] (\xB, {-5*\rowdy-0.30}) -- ({\xB+3.05}, {-5*\rowdy-0.30});
\draw[ccAxis, line width=0.6pt] (\xB, 0.30) -- (\xB, {-5*\rowdy-0.30});
\foreach \k/\lab in {0/0, 1/1, 2/10, 3/100}{
  \pgfmathsetmacro\tx{\k==0 ? \xB : \xB+0.30+1.05*(\k-1)}
  \draw[ccAxis, line width=0.6pt] (\tx, {-5*\rowdy-0.30}) -- (\tx, {-5*\rowdy-0.38});
  \node[font=\tiny, anchor=north, text=ccAxis] at (\tx, {-5*\rowdy-0.40}) {\lab};
}
% Match panel (a): exact center, enlarged vertical gap, and relaxed two-line leading.
\node[bottomlabel] at ({\xB+1.525}, {-5*\rowdy-0.90})
  {Estimated GFLOPs / policy call\\[3.0pt](log scale)};
\node[font=\scriptsize\bfseries, anchor=south, text=ccAxis] at ({\xB+1.525}, 0.42)
  {(b) 10-step inference cost};
% ---- bars: panel A (u=0.30, d=0.90) ------------------------------------
% x(v) = 0.30 + 0.90*log10(v) for v >= 1; = 0.30*v for v < 1
\foreach \i/\col/\v/\vl in {1/ccSP/1114/1114, 2/ccVP/16.9/16.9, 3/ccAP/3.5/3.5, 4/ccSE/2.6/2.6, 5/ccFM/45.4/45.4}{
  \pgfmathsetmacro\blen{\v < 1 ? 0.30*\v : 0.30 + 0.90*log10(\v)}
  \draw[rounded corners=.45mm, draw=\col!68!black, fill=\col!86, line width=0.25pt]
    (0, {-\i*\rowdy-\barh}) rectangle (\blen, {-\i*\rowdy+\barh});
  \node[font=\tiny\bfseries, anchor=west, text=ccAxis] at ({\blen+0.05}, {-\i*\rowdy}) {\vl};
}
\node[font=\tiny\bfseries, anchor=west, text=ccMuted] at (0.05, 0) {0};
% ---- bars: panel B (u=0.30, d=1.05) ------------------------------------
\foreach \i/\col/\v/\vl in {1/ccSP/282/282, 2/ccVP/4.3/4.3, 3/ccAP/7.6/7.6, 4/ccSE/0.7/0.7, 5/ccFM/114/114}{
  \pgfmathsetmacro\blen{\v < 1 ? 0.30*\v : 0.30 + 1.05*log10(\v)}
  \draw[rounded corners=.45mm, draw=\col!68!black, fill=\col!86, line width=0.25pt]
    (\xB, {-\i*\rowdy-\barh}) rectangle ({\xB+\blen}, {-\i*\rowdy+\barh});
  \node[font=\tiny\bfseries, anchor=west, text=ccAxis] at ({\xB+\blen+0.05}, {-\i*\rowdy}) {\vl};
}
\node[font=\tiny\bfseries, anchor=west, text=ccMuted] at ({\xB+0.05}, 0) {0};
\end{tikzpicture}%
}
\endgroup

